Automated and Formal Synthesis of Neural Barrier Certificates for Dynamical Models

We introduce an automated, formal, counterexample-based approach to synthesise Barrier Certificates (BC) for the safety verification of continuous and hybrid dynamical models. The approach is underpinned by an inductive framework: this is structured as a sequential loop between a learner, which manipulates a candidate BC structured as a neural network, and a sound verifier, which either certifies the candidate's validity or generates counter-examples to further guide the learner. We compare the approach against state-of-the-art techniques, over polynomial and non-polynomial dynamical models: the outcomes show that we can synthesise sound BCs up to two orders of magnitude faster, with in particular a stark speedup on the verification engine (up to five orders less), whilst needing a far smaller data set (up to three orders less) for the learning part. Beyond improvements over the state of the art, we further challenge the new approach on a hybrid dynamical model and on larger-dimensional models, and showcase the numerical robustness of our algorithms and codebase.

==> Figures/cegis.tex <==
\usetikzlibrary{arrows,positioning} 
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           text width=12em,
           minimum height=6em,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}


\begin{tikzpicture}
    \node[shape=rectangle,rounded corners, draw, minimum width=1.7cm, minimum height=1cm, align=center] (lea) at (0,0) {Learner \\ NN};
    \node[shape=rectangle, rounded corners, draw, minimum width=1.7cm, minimum height=1cm, align=center] (ver) at (3.5,0) {Verifier \\ SMT};
    
    \draw[pil, bend left] (ver) edge node[below]{counter-example} (lea);
	\draw[pil, bend left] (lea) edge node[above]{candidate $BC$} (ver);

    \node (out) at (6.0,0) {$B$};
    \draw[pil] (ver) edge node[above]{valid} (out);

\end{tikzpicture}

